Mesh2Shell Neural Operator for Inverse Shape Optimization

Physics-driven design seeks high-performing geometries, which need not conform to a learned shape category. Parametric and latent-space approaches facilitate surrogate-based optimization, but restrict deformations to prescribed shape families or learned decoders. We introduce the Mesh-to-Shell Neural Operator (M2S-NO) as the mesh-to-shell component of a category-agnostic inverse shape optimization framework. We separate the explicit mesh used for design from the volumetric representation used for physics prediction. M2S-NO maps oriented surface samples to a surface-centered shell representation, such as TruncatedSDF or HeatSDF. A separate problem-specific PDE neural operator (PDE-NO) maps this representation to physical fields. Objective gradients update mesh vertices through both operators, without a latent shape decoder. Preconditioning and remeshing support free-form deformation, while fixed interfaces are controlled directly on the mesh. Optional shell-space proposals enable topology changes. We evaluate geometric matching, jet-engine brackets, and neutron moderators, with independent FEM and OpenMC evaluation. Relative to the best training designs, M2S-NO reduces maximum bracket displacement by 14.3% and increases neutron-sensor current by 13.8%. Optimization also succeeds from an out-of-distribution bracket initialization, demonstrating the framework's geometric flexibility.

==> figs/fig1.tex <==
% Input-ready TikZ fragment.
% Required in the main paper preamble:
% \usepackage{tikz,amsmath,amssymb,xcolor,graphicx,array}
% \usetikzlibrary{arrows.meta,calc,positioning}
%
\providecolor{mapgreen}{HTML}{356B4B}
\providecolor{solverblue}{HTML}{6F9EAA}
\providecolor{optpurple}{HTML}{775C78}
\providecolor{textgray}{HTML}{343941}
\providecolor{subgray}{HTML}{68707A}

\providecommand{\figsans}{\fontfamily{cmss}\selectfont}
\providecommand{\figsansbold}{\fontfamily{cmss}\fontseries{bx}\selectfont}

\providecommand{\figimage}[4]{%
  \IfFileExists{#1}{%
    \includegraphics[width=#2,height=#3,keepaspectratio]{#1}%
  }{%
    \fcolorbox{subgray!45}{black!2}{%
      \parbox[c][#3][c]{#2}{\centering\figsans\scriptsize #4}%
    }%
  }%
}
% This fragment assumes the following commands/colors are already defined:
% \figsans, \figsansbold, \figimage,
% mapgreen, solverblue, optpurple, textgray, subgray.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\figsans\footnotesize,text=textgray,>={Stealth[length=1.8mm,width=1.35mm]},box/.style={draw,rounded corners=1.2mm,line width=0.45pt,minimum height=1.45cm,align=center,inner sep=3pt},meshbox/.style={box,draw=optpurple,fill=optpurple!3,minimum width=3.60cm,minimum height=3.90cm},volbox/.style={box,draw=mapgreen,fill=mapgreen!7,line width=0.90pt,minimum width=3.60cm,minimum height=3.90cm},coeffbox/.style={box,draw=mapgreen!75,fill=mapgreen!2,minimum width=3.60cm,minimum height=0.58cm},solbox/.style={box,draw=solverblue,fill=solverblue!3,minimum width=3.60cm,minimum height=3.90cm},objbox/.style={box,draw=optpurple,fill=optpurple!3,minimum width=1.35cm,minimum height=1.10cm},optbox/.style={box,draw=optpurple,fill=optpurple!3,minimum width=3.05cm,minimum height=0.90cm},geobox/.style={box,draw=optpurple!70,fill=optpurple!2,minimum width=3.05cm,minimum height=0.90cm},notationbox/.style={draw=subgray!55,rounded corners=0.8mm,line width=0.35pt,fill=black!1,inner sep=4pt,align=left},forwardmap/.style={->,draw=mapgreen,line width=0.70pt},forwardpde/.style={->,draw=solverblue,line width=0.70pt},backward/.style={->,draw=optpurple,line width=0.60pt},constraint/.style={->,draw=optpurple!75,line width=0.50pt,densely dashed},arrowlabel/.style={font=\figsans\scriptsize,align=center,fill=white,inner sep=1pt},panel/.style={font=\figsansbold\footnotesize,anchor=west}]
% ------------------------------------------------------------------
% Forward prediction
% ------------------------------------------------------------------
% Mesh
\node[meshbox] (mesh) at (2.00,4.75) {};
\node[font=\figsansbold\footnotesize] at ($(mesh.north)+(0,-0.28)$) {Triangle Mesh};
\coordinate (meshimage) at ($(mesh.center)+(0,-0.04)$);
\node at (meshimage) {%
  \figimage{figs/mesh_crop.png}{2.90cm}{2.90cm}{mesh image}%
};
\node[font=\figsans\scriptsize,align=center] at ($(mesh.south)+(0,0.30)$) {
  $\mathbf V=(\mathbf v_0,\ldots,\mathbf v_n)$\\[-1pt]
  $\mathbf F=(\mathbf f_0,\ldots,\mathbf f_m)$
};
% Shell
\node[volbox] (volume) at (6.25,4.75) {};
\node[font=\figsansbold\small,text=mapgreen] at ($(volume.north)+(0,-0.28)$) {Shell $\phi(\mathbf{x})$};
% \node[font=\figsans\scriptsize,text=subgray] at ($(volume.north)+(0,-0.57)$) {surface-centered narrow-band field};
\coordinate (volumeimage) at ($(volume.center)+(0,-0.18)$);
\node at (volumeimage) {%
  \figimage{figs/mesh_sdf_crop.png}{2.90cm}{2.90cm}{shell-field image}%
};
% PDE coefficients
\node[coeffbox,font=\figsans\scriptsize] (coefficients) at (6.25,3.30) {
  $a(\mathbf x),\quad \mathbf x\in\mathbb R^3$
};
% Solution
\node[solbox] (solution) at (10.50,4.75) {};
\node[font=\figsansbold\footnotesize] at ($(solution.north)+(0,-0.28)$) {Solution field};
\coordinate (solutionimage) at ($(solution.center)+(0,-0.04)$);
\node at (solutionimage) {%
  \figimage{figs/mesh_sol_crop.png}{2.90cm}{2.90cm}{solution-field image}%
};
\node[font=\figsans\scriptsize] at ($(solution.south)+(0,0.30)$) {
  $u(\mathbf x),\quad \mathbf x\in\mathbb R^3$
};
% Objective
\node[objbox] (objective) at (13.15,4.75) {
  $\mathcal L_{\mathrm{design}}$\\[2pt]
  {\scriptsize\color{subgray}objective}
};
% ------------------------------------------------------------------
% Forward arrows
% ------------------------------------------------------------------
% Mesh -> Shell
\draw[forwardmap]
  (mesh.east) --
node[arrowlabel,text=mapgreen,font=\figsansbold\scriptsize] {M2S\\NO}
  (volume.west);
% Shell + coefficient -> PDE NO
\coordinate (pdejoin) at (8.375,4.75);
\draw[draw=solverblue,line width=0.70pt]
  (volume.east) -- (pdejoin);
\draw[draw=solverblue,line width=0.60pt]
  (coefficients.east) -| (pdejoin);
\draw[forwardpde]
  (pdejoin) --
  node[arrowlabel,text=solverblue,font=\figsansbold\scriptsize] {PDE\\NO}
  (solution.west);
% Solution -> objective
\draw[backward]
  (solution.east) -- (objective.west);
% ------------------------------------------------------------------
% Differentiable optimization
% ------------------------------------------------------------------
\node[optbox] (optimizer) at (5.45,0.70) {
  {\figsansbold Optimizer}\quad
  $\displaystyle\frac{\partial\mathcal L}{\partial\mathbf V}$\\[-1pt]
  {\scriptsize\color{subgray}preconditioned}
};
\node[geobox] (geoloss) at (2.00,0.70) {
  {\figsansbold Geo. constraints $\mathcal L_{\mathrm{geo}}$}
};
% Straight / axis-aligned design loss -> optimizer route
\coordinate (lossdown) at (13.15,2.45);
\coordinate (optup) at (5.70,2.45);
\coordinate (optin) at (5.70,1.25);
\coordinate (optmesh) at (4.70,2.45);
\coordinate (optmeshleft) at (2.70,2.45);
\coordinate (meshleft) at (1.70,2.80);
\coordinate (geoleft) at (1.70, 1.20);
\draw[backward]
  (objective.south)
  -- (lossdown)
  -- (optup)
  -- (optin);
% Geometry loss -> optimizer
\draw[backward]
  (geoloss.east) -- (optimizer.west);
% Optimizer -> mesh
\draw[backward]
  (optimizer.north)
  -- (optmesh)
  -|
node[arrowlabel,text=optpurple] {update mesh}
(optmeshleft)
--
  (mesh.south);
\draw[backward]
(meshleft)--(geoleft);
% ------------------------------------------------------------------
% Compact notation table
% ------------------------------------------------------------------
\node[notationbox,anchor=south east,font=\figsans\footnotesize] at (13.80,0.18) {%
  \renewcommand{\arraystretch}{1.08}%
  \begin{tabular}{@{}>{$}l<{$}@{\ }l@{\qquad}>{$}l<{$}@{\ }l@{}}
\mathbf V & {\figsans\scriptsize mesh vertices}
  & a(\mathbf x) & {\figsans\scriptsize PDE coefficients}\\
\mathbf F & {\figsans\scriptsize mesh faces}
  & u(\mathbf x) & {\figsans\scriptsize solution field}\\
\phi(\mathbf x) & {\figsans\scriptsize shell field}
  & \mathcal L_{\mathrm{design}} & {\figsans\scriptsize design objective}\\
\mathcal L_{\mathrm{geo}} & {\figsans\scriptsize geometry constraint}
  & &
  \end{tabular}%
};
\end{tikzpicture}%
}

